Aspen: Making Leaderless BFT Fast Paths Practical with Synchronized Clocks

No Byzantine Fault Tolerant (BFT) protocol can commit a request in less than the single round trip it takes for clients to reach the replicas and hear back. Some protocols approach this bound with a leaderless, speculative fast path, where clients broadcast requests directly to replicas and commit in two message delays ($2\Delta$). However, such a fast path is extremely fragile: when clients submit requests concurrently, replicas receive them in different orders and end up in different states, forcing the protocol into costly recovery. This paper presents Aspen, a leaderless speculative BFT protocol that can maintain its fast path even while clients submit requests concurrently, at a near-optimal latency of $2\Delta + \epsilon$. The $\epsilon$ term is a short waiting delay that Aspen adds to give requests a best-effort, tentative initial order using loosely synchronized clocks and network delay estimates. Since real networks are not perfectly predictable, Aspen also tolerates replicas diverging: it adds extra replicas ($n = 3f + 2p + 1$) so that the fast path survives up to $p$ diverged replicas, a lightweight alignment subprotocol that returns those replicas to the fast path in the background, and a repair subprotocol that restores agreement when too many diverge. In experiments with geo-distributed replicas, Aspen reduces the latency of requests by $1.1\times$--$5.5\times$ compared to state-of-the-art BFT protocols, while maintaining throughput matching or exceeding throughput-optimized designs.

==> figures/diagrams/states.tikz <==
% The states one replica moves through, and what moves it.
%
% \input this inside a figure environment; it draws the picture and nothing
% else, so the caption and label stay in the paper:
%
%   \begin{figure}
%     \centering
%     \input{figures/diagrams/states.tikz}
%     \caption{...}\label{fig:states}
%   \end{figure}
%
% TikZ rather than an included PDF so the section numbers in the boxes are
% real \ref's: they follow the sections if these move, and they are set in
% the document's own type at the document's own size, which an external
% figure can only imitate.
%
% Geometry is in inches to match the column measure directly, and the
% horizontal span is set so the picture's box fits \columnwidth. Check it
% with preview_tikz.py rather than by eye: a TikZ box can be wider than the
% ink you see, since a label node reserves an `inner sep` nothing draws. The
% three states are laid out as a right triangle with the fast path
% at the right angle, since it is the state both others are entered from and
% returned to. The two round trips take the legs; the one edge that is not a
% round trip takes the hypotenuse.
%
% Every dimension here is the smallest one that fits, so the picture is as
% short as its own type allows:
%
%   padding   `inner sep`, 6 pt, which is 0.86 em at 7 pt. It is the one
%             number here not set by fitting something: at 3 pt the type in
%             the fast path came within a hair of its own rule and
%             the box read as too small for what was in it.
%   heights   0.5646 in, one height for all three. It is speculative
%             execution's -- its three lines are the tallest content -- and
%             the other two are given it as a `minimum height`. Equal
%             heights are what let the horizontal round trip leave and
%             arrive at the same offset from each box's centre, and they put
%             the three on one band rather than three baselines.
%   widths    each box's own. Speculative execution sizes itself, to 1.136
%             in; the `minimum width` of 0.78 in is the other two, which
%             carry a name and a \S ref and nothing else. One width for all
%             three would have to be the widest, and Align and Repair would
%             then be mostly empty -- which is what this figure looked like
%             before.
%   gaps      each one is the label that crosses it. The vertical leg is
%             0.75 in, sized to a 0.68 in label standing on end there
%             (measure `\texttt{STATE-REPLY}` before shortening it); the
%             horizontal leg is 0.89 in because
%             `move to round $i+1$` is 0.79 in.
%
% So a longer message name lengthens the leg it labels, and a longer line in
% a box widens that box alone. Measure the new string rather than nudging
% the coordinate until it looks right.
%
% Two things were tried here and are not what the file does:
%
% * Sizing the two small boxes tight to their own content, dropping the
%   shared height as well. Align comes out narrower than the label of the
%   arrow that enters it, so it reads as a tag on the arrow rather than as a
%   state.
% * Setting the vertical leg's two labels upright instead of on end, by
%   moving its two arrows apart far enough to make room. It buys 0.29 in of
%   height and costs more than that in width, either side of the leg. Put
%   the labels outside the arrows and the left one hangs past everything
%   else in the picture; put them between the arrows and Align has to widen
%   to 1.24 in to hold them apart -- wider than the fast path, and
%   empty again. The picture is wide and short, so height is the cheaper
%   axis to spend, which is why the labels stay on end.
%
% Every arrow takes the colour of the state it *leads to*, so a hue always
% means "this is where you end up" rather than "this belongs to that box":
% both ways into Repair are rust whichever state they leave, and both
% returns to the fast path are black.
% arrows.meta only. `positioning` and `calc` are not used here, and loading
% them added 18 pt to the picture's box without changing a mark on it --
% enough on its own to put the figure over \columnwidth.
\usetikzlibrary{arrows.meta}%
%
% Dark enough to carry 7 pt small caps. Labels are black; grey is kept for
% the \S refs alone, which a reader skips on first pass.
\providecolor{alignink}{HTML}{2B5573}%
\providecolor{repairink}{HTML}{7F4424}%
\providecolor{edgeink}{HTML}{5C5C5C}%
%
% \S refs, so a reader can go straight from a box to the subsection that
% specifies it. Defined out here: a definition inside the picture is not in
% scope when TikZ typesets the nodes.
%
% `hidelinks` first, and the whole thing in a group: acmart turns on
% `colorlinks` with `linkcolor=ACMPurple`, which paints the number but not
% the brackets around it, so the ref comes out purple inside grey parens.
% The link still works, it just takes the colour set here. Guarded because
% the file has to typeset without hyperref too.
%
% preview_tikz.py cannot show this either way: its stub labels carry no
% hyperref anchor, so no link is made and the ref is grey there whatever
% this does. Check the colour in the built paper.
\providecommand{\statesecref}[1]{{%
  \ifdefined\hypersetup\hypersetup{hidelinks}\fi
  \color{edgeink}(\S\ref{#1})}}%
%
\begin{tikzpicture}[
    font=\fontsize{7}{8.4}\selectfont,
    state/.style={
      draw, rounded corners=0.04in, align=center, inner sep=6pt,
      minimum width=0.78in, minimum height=0.5514in, line width=0.8pt},
    flow/.style={-{Stealth[length=4.4pt, width=2.8pt]}, line width=0.9pt},
    cond/.style={black, align=center, inner sep=2.2pt},
  ]

  % The two things this state does are specified in two different
  % subsections, so each takes its own \S ref and the box takes none: a
  % single ref on the box would have pointed at one of them and quietly
  % dropped the other.
  \node[state] (spec) at (0in, 0in)
    {\textbf{Fast path}\\[2.5pt]
     release from \textit{etaQ} \statesecref{sec:protocol:etas}\\
     periodically \textsc{Sync} \statesecref{sec:checkpointing}};
  \node[state, draw=alignink, text=alignink] (align) at (0in, -1.3125in)
    {\textsc{Align}\\[1.5pt] \statesecref{sec:protocol:align}};
  \node[state, draw=repairink, text=repairink] (repair) at (1.843in, 0in)
    {\textsc{Repair}\\[1.5pt] \statesecref{sec:protocol:repair}};

  % The vertical leg: the Align round trip. Not `sloped`: on a downward path
  % TikZ turns the node to keep the type upright but leaves the line order
  % alone, so a two-line label comes out reversed. Rotating explicitly and
  % anchoring by an edge fixes the reading direction and puts each label
  % outside the pair -- `anchor=south` throws the type left of its arrow,
  % `anchor=north` right of it -- so the two never share the channel between
  % them.
  %
  % On end, a line's length is read down the leg rather than across it, so
  % the leg has to be as long as the longest line and the breaks are chosen
  % to shorten that line, not to balance the block. `Receive conflicting`
  % takes three lines for that reason.
  \draw[flow, alignink]
    ([xshift=-0.085in]spec.south) -- ([xshift=-0.085in]align.north)
    node[cond, midway, rotate=90, anchor=south]
      {Receive\\ conflicting\\ \texttt{CHECKPOINT}};
  \draw[flow]
    ([xshift=0.085in]align.north) -- ([xshift=0.085in]spec.south)
    node[cond, midway, rotate=90, anchor=north]
      {Receive\\ \texttt{STATE-REPLY}};

  % The horizontal leg: the Repair round trip.
  \draw[flow, repairink]
    ([yshift=0.085in]spec.east) -- ([yshift=0.085in]repair.west)
    node[cond, midway, above]
      {\texttt{CONFLICT} /\\ \texttt{TIMEOUT}};
  \draw[flow]
    ([yshift=-0.085in]repair.west) -- ([yshift=-0.085in]spec.east)
    node[cond, midway, below]
      {Finish \textsc{Repair},\\ move to round $i+1$};

  % The hypotenuse: Align to Repair, on the same proofs but a later slot --
  % which is why it reads like the leg above it. Edge to edge rather than
  % corner to corner: corner to corner runs into the return leg's label on
  % its way, and lands its head in the same place the label ends.
  \draw[flow, repairink] (align.east) -- ([xshift=0.10in]repair.south)
    node[cond, midway, sloped, below]
      {\texttt{CONFLICT} / \texttt{TIMEOUT}\\ (later slot)};

\end{tikzpicture}%

